Initial Algebras Unchained -- A Novel Initial Algebra Construction Formalized in Agda

The initial algebra for an endofunctor F provides a recursion and induction scheme for data structures whose constructors are described by F. The initial-algebra construction by Ad\'amek (1974) starts with the initial object (e.g. the empty set) and successively applies the functor until a fixed point is reached, an idea inspired by Kleene's fixed point theorem. Depending on the functor of interest, this may require transfinitely many steps indexed by ordinal numbers until termination. We provide a new initial algebra construction which is not based on an ordinal-indexed chain. Instead, our construction is loosely inspired by Pataraia's fixed point theorem and forms the colimit of all finite recursive coalgebras. This is reminiscent of the construction of the rational fixed point of an endofunctor that forms the colimit of all finite coalgebras. For our main correctness theorem, we assume the given endofunctor is accessible on a (weak form of) locally presentable category. Our proofs are constructive and fully formalized in Agda.

==> fig-cherry-height.tikz <==
  \begin{tikzcd}[ampersand replacement=\&,row sep=10mm,column sep=3mm]
    \cherryfunctor{I}
    \arrow{d}{\cherryfunctor[\id_{\set{\leafbullet}}]{h}}
    \arrow{r}{i}
    \&[8mm] % column sep in left diagram
    I
    \arrow[dashed]{d}{\exists ! h}
    \& 
    \inr(\leafbullet,
  \begin{tikzpicture}[bintree,reset attributes,baseline=(current bounding box.south)]
  \node {}
      child { node {\leafbullet} }
      child { node {\leafbullet} } ;
  \end{tikzpicture}
    )
    \arrow[mapsto]{r}{i}
    \arrow{d}{\cherryfunctor[\id_{\set{\leafbullet}}]{h}}
    \&[8mm] % column sep in right diagram
  \begin{tikzpicture}[bintree,reset attributes,baseline={([yshift=-2pt]current bounding box.center)}]
  \node {}
    child { node {\leafbullet} }
    child { node {}
      child { node {\leafbullet} }
      child { node {\leafbullet} }
      } ;
  \end{tikzpicture}
  \arrow[mapsto]{d}{h}
    \\
    \cherryfunctor{\N}
    \arrow{r}{a}[below,pos=0.8]{\begin{array}{r@{\,}l}
      \leafbullet&\mapsto\, 0
      \\[-4pt]
      (k,n) &\mapsto\, 1+\max(k,n)
    \end{array}}
    \& \N
    \&
    \inr(0,1)
    \arrow[mapsto]{r}{a}
    \& 2
  \end{tikzcd}


==> fig-ex-recursive.tikz <==
  \hfill
  \begin{tabular}{lcl@{}}
    \toprule
    $R$ & $r$ & $FR$ \\
    \midrule
    $u$ & $\mapsto$ & $\inr(x,x)$ \\
    $v$ & $\mapsto$ & $\inr(y,w)$ \\
    $w$ & $\mapsto$ & $\inr(z,y)$ \\
    $x$ & $\mapsto$ & $\inl(\leafbullet)$ \\
    $y$ & $\mapsto$ & $\inl(\leafbullet)$ \\
    $z$ & $\mapsto$ & $\inl(\leafbullet)$ \\
    \bottomrule
  \end{tabular}
  \hfill
  \begin{tikzpicture}[bintree,reset attributes,baseline=(current bounding box.center)]
  \node[label={left:$u~$}] (u) at (-15mm,0) {}
      child { node[label={left:$x~$}] (x) {\leafbullet} }
      child { node[label={right:$~x$}] {\leafbullet} } ;
  \node[label={left:$v~$}] (v) at (0,0) {}
      child { node[label={left:$y~$}] (x) {\leafbullet} }
      child { node[label={right:$~w$}] {}
        child { node[label={left:$z~$}] {\leafbullet} }
        child { node[label={right:$~y$}] {\leafbullet} }
      }
      ;
  \end{tikzpicture}
  \hfill
  % vim: ft=tex


==> fig-roadmap.tikz <==
\centering%
\begin{tikzpicture}[mynode/.style={
  align=center,
  draw=black,
  rounded corners=2pt,
},
mypath/.style={
  ->,
  line width=1pt,
  draw=black!80,
  rounded corners=2pt,
  shorten <= 2pt,
  shorten >= 2pt,
},
x=4.5cm,
y=3cm,
]
  \node[mynode] (diagram) at (0.2,0) {$\Coalg_{\finrec}$:\\
  Diagram of \\
  all recursive $(R,r)$ \\
  with $R\in \C_\fp$};
  \node[mynode] (Aa) at (0.9,1) {Locally finrec \\
  coalgebra $(A,\alpha)$};
  \path[mypath] (diagram) |- node[above] {Colimit} (Aa);
  \node[mynode] (inj) at (0.9,0) {Colimit Injection: \\
  it is the unique \\
  $h\colon (R,r) \to (A,\alpha)$ \\
  for every \\
  $(R,r)\in \Coalg_{\finrec}$};
  \path[mypath] (Aa) -- node[left] {\autoref{unique-proj}} (inj);

  \node[mynode] at (2,0) (ump) {Universal Property:\\
  there is a unique \\
  $(R,r) \overset{\exists!}{\longrightarrow} (A,\alpha)$ \\
  for all (locally) \\
  finrec $(R,r)$
  };
  \path[mypath] (inj) --
    node[above,yshift=1mm,] {\autoref{finrec-ump}}
    node[below,yshift=-1mm,] {\autoref{locally-finrec-ump}}
    (ump);


  \node[mynode] at (2,1) (iterate) {$(FA,F\alpha)$ is \\
  also a locally \\
  finrec coalgebra};
  \path[mypath] (Aa) -- node[above] {\autoref{iterate-locally-finrec}} (iterate);

  \node[mynode] (inverse) at (2.8,1) {There exists\\
    $h\colon (FA,F\alpha) \to (A,\alpha)$
  };

  \path[mypath] (iterate) -- (inverse);
  \path[mypath] (ump) -- (inverse.south west);
  \node[mynode] (uniq-endo) at (inverse |- ump) {The identity $\id_A$ \\
    is the only \\
    endomorphism \\
    $(A,\alpha) \to (A,\alpha)$
  };
  \path[mypath] (ump) -- (uniq-endo);

  \node[mynode] (iso) at (3.6,0.5) {Fixpoint\\
  $A\cong FA$};
  \path[mypath] (inverse) |-
        node[above,yshift=0mm,anchor=south west,pos=0.52,align=center]
            {Lambek's Lemma\\ (\autoref{lambek})}
            ([yshift=1mm]iso.west);
  \path[mypath] (uniq-endo) |- ([yshift=-2mm]iso.west);

  \node[mynode] (initial) at ([xshift=-2mm,yshift=-2mm]iso |- ump) {%
    Initial Algebra\\
    $(A,\alpha^{-1})$};
  \path[mypath] (iso.south) -- node[left] {\autoref{iso:recursive:initial}} (initial.north -| iso.south);
\end{tikzpicture}
% vim: ft=tex

